Integration of Blockchain and Auction Models: A Survey, Some Applications, and Challenges

In recent years, blockchain has gained widespread attention as an emerging technology for decentralization, transparency, and immutability in advancing online activities over public networks. As an essential market process, auctions have been well studied and applied in many business fields due to their efficiency and contributions to fair trade. Complementary features between blockchain and auction models trigger a great potential for research and innovation. On the one hand, the decentralized nature of blockchain can provide a trustworthy, secure, and cost-effective mechanism to manage the auction process; on the other hand, auction models can be utilized to design incentive and consensus protocols in blockchain architectures. These opportunities have attracted enormous research and innovation activities in both academia and industry; however, there is a lack of an in-depth review of existing solutions and achievements. In this paper, we conduct a comprehensive state-of-the-art survey of these two research topics. We review the existing solutions for integrating blockchain and auction models, with some application-oriented taxonomies generated. Additionally, we highlight some open research challenges and future directions towards integrated blockchain-auction models.

==> pics/Related.tex <==





\scalebox{0.51}{
\begin{tikzpicture}
[thick, node distance=.15cm,start chain=going below]
    \node[punktchain, fill=black!15] (sc) {Smart Contract \cite{Hu_2021}};
    \node[punktchain, fill=black!15] (health) {Healthcare \cite{de2020survey}};
      \begin{scope}[start branch=venstre,]
            \node [punktchain, fill=black!15, on chain=going left] (city) {Smart City \cite{xie2019survey}};
        \end{scope}
    \node[punktchain, fill=black!15] (sec) {Security \& Privacy \cite{hassan2020differential, peng2020privacy}};
        \begin{scope}[start branch=venstre,]
            \node [punktchain, fill=black!15, on chain=going left] (sec) {Security \& Privacy \cite{zhang2019security, lee2019systematic}};
        \end{scope}
    \node[punktchain, fill=black!15] (model) {Models \& Tools \cite{huang2021survey}};
        \begin{scope}[start branch=venstre,]
            \node [punktchain, on chain=going left] (market) {Market Design \cite{doi:10.1146/annurev-economics-080218-025818}};
        \end{scope}
    \node[punktchain, fill=black!15] (iot) {IoT \cite{lao2020survey}};
        \begin{scope}[start branch=venstre,]
            \node [punktchain, fill=black!15, on chain=going left] (iot) {IoT \cite{ferrag2018blockchain}};
        \end{scope}
    \node[punktchain, fill=black!35] (energy) {Energy Trading \cite{oprea2020local}};
        \begin{scope}[start branch=venstre,]
            \node[punktchain, on chain=going left, fill=black!35] (energy) {Energy Trading \cite{wang2019energy}};
        \end{scope}    
        \begin{scope}[start branch=venstre,
            every join/.style={->, thick, shorten <=1pt}, opacity= 0]
            \node[punktchain, on chain=going left=by {<-}] (positionnode1) {};
            \node[punktchain, on chain=going left=by {<-}] (positionnode2) {};
            \node[punktchain, on chain=going left=by {<-}] (positionnode3) {};
        \end{scope}
        \begin{scope}[start branch=venstre,
            every join/.style={->, thick, shorten <=1pt}] 
            \node[punktchain,left of= positionnode3] (wireless) {Crowdsensing \cite{zhang2015incentives}};
        \end{scope}
    \node[punktchain, fill=black!15] (data) {Big Data \cite{deepa2020survey}};
        \begin{scope}[start branch=venstre,
            every join/.style={->, thick, shorten <=1pt}, ]
            \node[punktchain, on chain=going left=by {<-}, fill=black!15] (edge) {Edge Computing \cite{yang2019integrated}};
            \node[punktchain, on chain=going left=by {<-}] (wireless) {Wireless Systems \cite{habiba2018auction}};
            \node[punktchain, on chain=going left=by {<-}] (wireless1) {Wireless Systems \cite{zhang2012auction}};
        \end{scope}
    \node[punktchain, fill=black!15] (cloud) {Cloud Computing \cite{gai2020blockchain,10.1145/3403954}};
        \begin{scope}[start branch=hoejre,]
            \node (energy) [punktchain, fill=black!35, on chain=going right] {Energy Trading \cite{hassan2021optimizing}};
        \end{scope}
        \begin{scope}[start branch=venstre,
            every join/.style={->, thick, shorten <=1pt}, ]
            \node[punktchain, on chain=going left=by {<-}, fill=black!15] (consensus) {Consensus Mechanisms \cite{wang2019survey}};
            \node[punktchain, on chain=going left=by {<-}, fill=black!15] (sec) {Security \& Privacy \cite{conti2018survey}};
            \node[punktchain, on chain=going left=by {<-}] (eng) {English Auction \cite{wahaballa2015taxonomy}};
        \end{scope}
    \node (overview) [punktchain, fill=black!15]  {Blockchain Overview \cite{butijn2020blockchains,kolb2020core}};
        \begin{scope}[start branch=venstre,
            every join/.style={->, thick, shorten <=1pt}, ]
            \node[punktchain, on chain=going left=by {<-}, fill=black!15] (app) {Blockchain Applications \cite{casino2019systematic}};
            \node[punktchain, on chain=going left=by {<-}, fill=black!15] (overview) {Blockchain Overview \cite{zheng2018blockchain}};
            \node[punktchain, on chain=going left=by {<-}] (theory) {Auction Theory \cite{klemperer2004auctions, jain2006classification}};
            \end{scope}
      \begin{scope}[start branch=hoejre,]
            \node (finans) [punktchain, fill=black!15, on chain=going right] {Cryptocurrency Mining \cite{hacioglu2021crafting}};
      \end{scope}
  
\matrix [draw,fill=black!1,below left] at (-7.5,0) {
  \node [auctionrelated,label=right:Auction-Related] {}; \\
  \node [blockchain,label=right:Blockchain-Related] {}; \\
  \node [both,label=right:Both-Related] {}; \\
};

   \draw[thick,->] (-11.7,-10.7) -- (5.4,-10.7) node[anchor=north west] {};
   \draw[thick,->] (-11.7,-10.7) -- (-11.7,1) node[anchor=south east] {};
   
    \begin{scope}[on background layer]
      \draw [thick, dotted, ->] (-8.28,-10.7) -- (-8.28, 1);
    \end{scope}
   \draw [thick, dotted, ->] (-4.97,-10.7) -- (-4.97, 1);
   \draw [thick, dotted, ->] (-1.65,-10.7) -- (-1.65, 1);
   \draw [thick, dotted, ->] (1.65,-10.7) -- (1.65, 1);
   \draw [thick, dotted, ->] (4.96,-10.7) -- (4.96, 1);
   
  \node at (-9.7,-11) {\textbf{Before 2017}};
  \node at (-6.5,-11) {\textbf{2018}};
  \node at (-3.3,-11) {\textbf{2019}};
  \node at (-0.1,-11) {\textbf{2020}};
  \node at (3.4,-11) {\textbf{2021 (Until March)}};
  \node at (-9.5,1.2) {\textbf{Topic \& Number of Surveys}};

  \node at (-9.7,-5.3) {\textbf{N = 5}};
  \node at (-6.5,-6.6) {\textbf{N = 3}};
  \node at (-3.3,-0.4) {\textbf{N = 9}};
  \node at (-0.1,0.8) {\textbf{N = 12}};
  \node at (3.4,-7.9) {\textbf{N = 2}};

\end{tikzpicture}
}

